CALICO: Confident Active Learning with Integrated Calibration

The growing use of deep learning in safety-critical applications, such as medical imaging, has raised concerns about limited labeled data, where this demand is amplified as model complexity increases, posing hurdles for domain experts to annotate data. In response to this, active learning (AL) is used to efficiently train models with limited annotation costs. In the context of deep neural networks (DNNs), AL often uses confidence or probability outputs as a score for selecting the most informative samples. However, modern DNNs exhibit unreliable confidence outputs, making calibration essential. We propose an AL framework that self-calibrates the confidence used for sample selection during the training process, referred to as Confident Active Learning with Integrated CalibratiOn (CALICO). CALICO incorporates the joint training of a classifier and an energy-based model, instead of the standard softmax-based classifier. This approach allows for simultaneous estimation of the input data distribution and the class probabilities during training, improving calibration without needing an additional labeled dataset. Experimental results showcase improved classification performance compared to a softmax-based classifier with fewer labeled samples. Furthermore, the calibration stability of the model is observed to depend on the prior class distribution of the data.

==> figures/budget-curves.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=1cm, horizontal sep=1.5cm}, height=6cm, width=7cm]

% BLOODMNIST ACC
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.805489640235901, ymax=0.984337885379791,
ytick style={color=black},
ytick distance=0.03,
xlabel style={font=\Large},
ylabel style={font=\Large},
yticklabel style={font=\large},
xticklabel style={font=\large},
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
250 0.825489640235901
500 0.892136812210083
750 0.923998832702637
1000 0.924583435058594
1250 0.937152862548828
1500 0.944460690021515
1750 0.927506566047668
2000 0.945045292377472
2250 0.954983949661255
2500 0.957907021045685
2750 0.964337885379791
3000 0.956737816333771
3250 0.957030117511749
3500 0.951768517494202
3750 0.953230023384094
4000 0.959953248500824
};
\addlegendentry{CALICO}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.868167221546173
500 0.911429405212402
750 0.928968131542206
1000 0.92633730173111
1250 0.92809122800827
1500 0.939491391181946
1750 0.934814393520355
2000 0.946506857872009
2250 0.945922255516052
2500 0.949429988861084
2750 0.954691588878632
3000 0.949429988861084
3250 0.95206081867218
3500 0.953522384166718
3750 0.952353119850159
4000 0.954399287700653
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.958199381828308
4187.5 0.958199381828308
};
\addlegendentry{Baseline}

% ORGANSMNIST ACC
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
ymin=0.753222088813782, ymax=0.923483331203461,
ytick style={color=black},
ytick distance=0.03,
xlabel style={font=\Large},
ylabel style={font=\Large},
yticklabel style={font=\large},
xticklabel style={font=\large},
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
250 0.798863112926483
500 0.841678738594055
750 0.852080285549164
1000 0.865384638309479
1250 0.869496881961823
1500 0.88316398859024
1750 0.877116620540619
2000 0.885462045669556
2250 0.891267538070679
2500 0.891630411148071
2750 0.86840832233429
3000 0.895137906074524
3250 0.821480393409729
3500 0.889937102794647
3750 0.903483331203461
4000 0.90287858247757
};
\addlegendentry{CALICO}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.773222088813782
500 0.82051283121109
750 0.856676340103149
1000 0.860425710678101
1250 0.868166446685791
1500 0.869013071060181
1750 0.878326058387756
2000 0.876148998737335
2250 0.884978234767914
2500 0.891388475894928
2750 0.888485729694366
3000 0.896105468273163
3250 0.832607626914978
3500 0.897919714450836
3750 0.897435903549194
4000 0.885703921318054
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.895258843898773
4187.5 0.895258843898773
};
\addlegendentry{Baseline}

% PNEUMONIA ACC
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
ymin=0.802115361690521, ymax=0.912628192901611,
ytick style={color=black},
ytick distance=0.03,
xlabel style={font=\Large},
ylabel style={font=\Large},
yticklabel style={font=\large},
xticklabel style={font=\large},
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
250 0.847756385803223
500 0.875
750 0.889423072338104
1000 0.892628192901611
1250 0.887820541858673
1500 0.873397409915924
1750 0.881410241127014
2000 0.879807710647583
2250 0.879807710647583
2500 0.887820541858673
2750 0.884615361690521
3000 0.86698716878891
3250 0.870192289352417
3500 0.884615361690521
3750 0.88301283121109
4000 0.862179458141327
};
\addlegendentry{CALICO}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.822115361690521
500 0.836538434028625
750 0.844551265239716
1000 0.844551265239716
1250 0.854166686534882
1500 0.873397409915924
1750 0.892628192901611
2000 0.876602590084076
2250 0.873397409915924
2500 0.881410241127014
2750 0.857371807098389
3000 0.86698716878891
3250 0.881410241127014
3500 0.884615361690521
3750 0.88301283121109
4000 0.876602590084076
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.876602590084076
4187.5 0.876602590084076
};
\addlegendentry{Baseline}

% BLOODMNIST ECE
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECE},
ymajorgrids,
ymin=0, ymax=0.14028950427541,
ytick style={color=black},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    font=\large
},
xticklabel style={font=\large},
ytick distance=0.03,
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm,align=center},
xlabel={Number of Labeled Samples\\(a) BloodMNIST},
ylabel style={font=\Large},
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
250 0.12028950427541
500 0.0507330650110336
750 0.0429472037398024
1000 0.0405861239829142
1250 0.0247380118365177
1500 0.0213889166281538
1750 0.0312665760499697
2000 0.0213127584528484
2250 0.0147718734749574
2500 0.0191989942396359
2750 0.0053744250154398
3000 0.0139802706691124
3250 0.0177186637271812
3500 0.0108063375695481
3750 0.0131873470915928
4000 0.0056119808430073
};
\addlegendentry{CALICO}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.0746993319972918
500 0.0499276024003852
750 0.0373430586077253
1000 0.0412774340812312
1250 0.0387081840396519
1500 0.0272616542281202
1750 0.0423789720495553
2000 0.0268543030270635
2250 0.0255889633844136
2500 0.020945970765055
2750 0.0176977032598993
3000 0.0260976939931734
3250 0.0173438738065655
3500 0.019804658395998
3750 0.0190598501147878
4000 0.0187202896144228
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.0095284374545659
4187.5 0.0095284374545659
};
\addlegendentry{Baseline}

% ORGANSMNIST ECE
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={ECE},
ymajorgrids,
ymin=0.0102237819882049, ymax=0.142377477519585,
ytick style={color=black},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    font=\large
},
xticklabel style={font=\large},
ytick distance=0.03,
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm,align=center},
xlabel={Number of Labeled Samples\\(b) OrganCMNIST},
ylabel style={font=\Large}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
250 0.121067874820251
500 0.0916890278728935
750 0.0921325724270964
1000 0.0707641166401013
1250 0.0711196301821268
1500 0.0543115359785537
1750 0.0547812935370405
2000 0.044619462684871
2250 0.0512252902647234
2500 0.0406935078654678
2750 0.0376108539136181
3000 0.0389569385917105
3250 0.104448011659543
3500 0.0438349614875957
3750 0.0396911380573724
4000 0.0302237819882049
};
\addlegendentry{CALICO}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.122377477519585
500 0.104952840497659
750 0.0822218456433974
1000 0.0817967112017069
1250 0.0691739151521933
1500 0.0692183809669397
1750 0.0677123884893467
2000 0.0658020863159013
2250 0.0598023568388627
2500 0.0554599688592513
2750 0.0591421059878424
3000 0.0496050337456566
3250 0.0899571895772383
3500 0.0495574903815451
3750 0.041664597268807
4000 0.0576723532460136
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.0532503908938927
4187.5 0.0532503908938927
};
\addlegendentry{Baseline}



% PNEUMONIA ECE
\nextgroupplot[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmajorgrids,
    xmin=62.5, xmax=4187.5,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymajorgrids,
    ymin=0.0772822668784798, ymax=0.192336402890645,
    ytick style={color=black},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2,
        font=\large
    },
    xticklabel style={font=\large},
    ytick distance=0.03,
    xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm,align=center},
    xlabel={Number of Labeled Samples\\(c) PneumoniaMNIST},
    ylabel style={font=\Large}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
250 0.139557288651129
500 0.115225150172066
750 0.104184235603567
1000 0.0981726749066436
1250 0.102549841996008
1500 0.115866636745469
1750 0.107952312450091
2000 0.106295912934724
2250 0.108450589826927
2500 0.102709747519419
2750 0.104318561625848
3000 0.121360382470765
3250 0.128732975391545
3500 0.102095171802655
3750 0.105833198279237
4000 0.118779369196184
};
\addlegendentry{CALICO}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.172336402890645
500 0.158731931223841
750 0.145763470785543
1000 0.142727371509886
1250 0.141893528956183
1500 0.119684943778275
1750 0.0972822668784798
2000 0.114158021110602
2250 0.117430054628022
2500 0.115513719889924
2750 0.129867247445954
3000 0.126669803625728
3250 0.117719268400178
3500 0.115370588632358
3750 0.119889003774179
4000 0.123319206300934
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.12331331743378
4187.5 0.12331331743378
};
\addlegendentry{Baseline}
\end{groupplot}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.69!(current bounding box.north west)$}) node[
%   scale=1.75,
%   text=black,
%   rotate=0.0
% ]{(a) BloodMNIST};
% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.33!(current bounding box.north west)$}) node[
%   scale=1.75,
%   text=black,
%   rotate=0.0
% ]{(b) OrganCMNIST};
% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
%   scale=1.75,
%   text=black,
%   rotate=0.0
% ]{(c) PneumoniaMNIST};
\end{tikzpicture}


==> figures/equal-budget-curves.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=1cm, horizontal sep=1.5cm}, height=6cm, width=8cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.612680237293243, ymax=0.923483331203461,
ytick style={color=black},
ytick distance=0.05,
xlabel style={font=\Large},
ylabel style={font=\Large},
yticklabel style={font=\large},
xticklabel style={font=\large},
]
\addplot [semithick, black!70, mark=*, mark size=2, mark options={solid}]
table {%
250 0.798863112926483
500 0.841678738594055
750 0.852080285549164
1000 0.865384638309479
1250 0.869496881961823
1500 0.88316398859024
1750 0.877116620540619
2000 0.885462045669556
2250 0.891267538070679
2500 0.891630411148071
2750 0.86840832233429
3000 0.895137906074524
3250 0.821480393409729
3500 0.889937102794647
3750 0.903483331203461
4000 0.90287858247757
};
\addlegendentry{CALICO}
\addplot [semithick, black!70, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.773222088813782
500 0.82051283121109
750 0.856676340103149
1000 0.860425710678101
1250 0.868166446685791
1500 0.869013071060181
1750 0.878326058387756
2000 0.876148998737335
2250 0.884978234767914
2500 0.891388475894928
2750 0.888485729694366
3000 0.896105468273163
3250 0.832607626914978
3500 0.897919714450836
3750 0.897435903549194
4000 0.885703921318054
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.895258843898773
4187.5 0.895258843898773
};
\addlegendentry{Baseline}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
385 0.632680237293243
770 0.862602829933167
1155 0.835147559642792
1540 0.881107866764069
1925 0.878688931465149
2310 0.880624115467072
2695 0.880382180213928
3080 0.902515709400177
3465 0.897677779197693
3850 0.903241395950317
};
\addlegendentry{Equal}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Number of Labeled Samples},
xmajorgrids,
xmin=10, xmax=4190,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
ymin=0.802115361690521, ymax=0.928653855323792,
ytick style={color=black},
ytick distance=0.02,
xlabel style={font=\Large},
ylabel style={font=\Large},
yticklabel style={font=\large},
xticklabel style={font=\large},
]
\addplot [semithick, black!70, mark=*, mark size=2, mark options={solid}]
table {%
250 0.847756385803223
500 0.875
750 0.889423072338104
1000 0.892628192901611
1250 0.887820541858673
1500 0.873397409915924
1750 0.881410241127014
2000 0.879807710647583
2250 0.879807710647583
2500 0.887820541858673
2750 0.884615361690521
3000 0.86698716878891
3250 0.870192289352417
3500 0.884615361690521
3750 0.88301283121109
4000 0.862179458141327
};
\addlegendentry{CALICO}
\addplot [semithick, black!70, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.822115361690521
500 0.836538434028625
750 0.844551265239716
1000 0.844551265239716
1250 0.854166686534882
1500 0.873397409915924
1750 0.892628192901611
2000 0.876602590084076
2250 0.873397409915924
2500 0.881410241127014
2750 0.857371807098389
3000 0.86698716878891
3250 0.881410241127014
3500 0.884615361690521
3750 0.88301283121109
4000 0.876602590084076
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
10.0000000000002 0.876602590084076
4190 0.876602590084076
};
\addlegendentry{Baseline}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
200 0.873397409915924
400 0.886217951774597
600 0.899038434028625
800 0.895833313465118
1000 0.894230782985687
1200 0.895833313465118
1400 0.903846144676208
1600 0.908653855323792
1800 0.892628192901611
2000 0.905448734760284
2200 0.903846144676208
2400 0.907051265239716
};
\addlegendentry{Equal}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm,align=center},
xlabel={Number of Labeled Samples\\(a) OrganCMNIST},
xmajorgrids,
xmin=62.5, xmax=4187.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECE},
ymajorgrids,
ymin=0.0102237819882049, ymax=0.302041555394008,
ytick style={color=black},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    font=\large
},
ytick distance=0.05,
xticklabel style={font=\large},
]
\addplot [semithick, black!70, mark=*, mark size=2, mark options={solid}]
table {%
250 0.121067874820251
500 0.0916890278728935
750 0.0921325724270964
1000 0.0707641166401013
1250 0.0711196301821268
1500 0.0543115359785537
1750 0.0547812935370405
2000 0.044619462684871
2250 0.0512252902647234
2500 0.0406935078654678
2750 0.0376108539136181
3000 0.0389569385917105
3250 0.104448011659543
3500 0.0438349614875957
3750 0.0396911380573724
4000 0.0302237819882049
};
\addlegendentry{CALICO}
\addplot [semithick, black!70, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.122377477519585
500 0.104952840497659
750 0.0822218456433974
1000 0.0817967112017069
1250 0.0691739151521933
1500 0.0692183809669397
1750 0.0677123884893467
2000 0.0658020863159013
2250 0.0598023568388627
2500 0.0554599688592513
2750 0.0591421059878424
3000 0.0496050337456566
3250 0.0899571895772383
3500 0.0495574903815451
3750 0.041664597268807
4000 0.0576723532460136
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
62.5 0.0532503908938928
4187.5 0.0532503908938928
};
\addlegendentry{Baseline}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
385 0.282041555394008
770 0.0734876733242628
1155 0.0742817021668476
1540 0.0587314237314661
1925 0.0372055137325411
2310 0.0438769018835328
2695 0.037072366928068
3080 0.0355541767939081
3465 0.045836567750762
3850 0.0356572221858264
};
\addlegendentry{Equal}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm,align=center},
xlabel={Number of Labeled Samples\\(b) PneumoniaMNIST},
xmajorgrids,
xmin=10, xmax=4190,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={ECE},
ymajorgrids,
ymin=0.0645714916461163, ymax=0.192336402890645,
ytick style={color=black},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2,
    font=\large
},
ytick distance=0.02,
ylabel style={font=\Large},
xticklabel style={font=\large},
]
\addplot [semithick, black!70, mark=*, mark size=2, mark options={solid}]
table {%
250 0.139557288651129
500 0.115225150172066
750 0.104184235603567
1000 0.0981726749066436
1250 0.102549841996008
1500 0.115866636745469
1750 0.107952312450091
2000 0.106295912934724
2250 0.108450589826927
2500 0.102709747519419
2750 0.104318561625848
3000 0.121360382470765
3250 0.128732975391545
3500 0.102095171802655
3750 0.105833198279237
4000 0.118779369196184
};
\addlegendentry{CALICO}
\addplot [semithick, black!70, dotted, mark=*, mark size=2, mark options={solid}]
table {%
250 0.172336402890645
500 0.158731931223841
750 0.145763470785543
1000 0.142727371509886
1250 0.141893528956183
1500 0.119684943778275
1750 0.0972822668784798
2000 0.114158021110602
2250 0.117430054628022
2500 0.115513719889924
2750 0.129867247445954
3000 0.126669803625728
3250 0.117719268400178
3500 0.115370588632358
3750 0.119889003774179
4000 0.123319206300934
};
\addlegendentry{Active}
\addplot [semithick, black, dashed]
table {%
10 0.12331331743378
4190 0.12331331743378
};
\addlegendentry{Baseline}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
200 0.116999322753912
400 0.102972955284945
600 0.0952168258745699
800 0.102781007307454
1000 0.0974503194565766
1200 0.0999945157750145
1400 0.0915448673575464
1600 0.0854422866141242
1800 0.0993648804950933
2000 0.0918807663030421
2200 0.0899024620364486
2400 0.0845714916461163
};
\addlegendentry{Equal}
\end{groupplot}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
%   scale=1.75,
%   text=black,
%   rotate=0.0
% ]{(a) OrganCMNIST};
% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
%   scale=1.75,
%   text=black,
%   rotate=0.0
% ]{(b) PneumoniaMNIST};
\end{tikzpicture}


==> figures/reliability.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=1.5cm, horizontal sep=1.5cm}, height=4.5cm, width=7cm]

\nextgroupplot[
% BLOODMNIST BASELINE SOFTMAX
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={font=\large},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel style={font=\Large, align=center},
ylabel={BloodMNIST\\Accuracy},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabel style={font=\large}
]

\draw[draw=black,fill=color0] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.3,0.25);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.307692307692308);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.6,0.59375);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.7,0.604651162790698);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.8,0.625);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.761904761904762);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1,0.981904761904762);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.25) rectangle (axis cs:0.3,0.25);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0) rectangle (axis cs:0.4,0.364733189344406);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.307692307692308) rectangle (axis cs:0.5,0.464485361025884);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.59375) rectangle (axis cs:0.6,0.547936008311808);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.604651162790698) rectangle (axis cs:0.7,0.653016844461131);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.625) rectangle (axis cs:0.8,0.749635864049196);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.761904761904762) rectangle (axis cs:0.9,0.860404913624128);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.981904761904762) rectangle (axis cs:1,0.9944896835751);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};



\nextgroupplot[
% BLOODMNIST ACTIVE SOFTMAX
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xticklabel style={font=\large},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=black,font=\large},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabel style={font=\large},
ylabel style={font=\Large},
]
\draw[draw=black,fill=color0] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.3,0.25);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.333333333333333);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.368421052631579);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.6,0.5);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.7,0.688888888888889);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.8,0.716216216216216);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.788135593220339);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1,0.98742746615087);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.25) rectangle (axis cs:0.3,0.25);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.333333333333333) rectangle (axis cs:0.4,0.359561085700989);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.368421052631579) rectangle (axis cs:0.5,0.464127906058964);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.5) rectangle (axis cs:0.6,0.548166898886363);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.688888888888889) rectangle (axis cs:0.7,0.647953695721097);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.716216216216216) rectangle (axis cs:0.8,0.757017852486791);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.788135593220339) rectangle (axis cs:0.9,0.855657273429935);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.98742746615087) rectangle (axis cs:1,0.992256259184203);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};

\nextgroupplot[
% BLOODMNIST JEMPP
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Confidence},
xlabel style={font=\Large, yshift=-0.5cm},
xmin=0, xmax=1,
xtick style={color=black, font=\large},
% ylabel={Accuracy},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={font=\large},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabel style={font=\large},
ylabel style={font=\Large},
]
\draw[draw=black,fill=color0] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.3,0.25);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.5);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.434782608695652);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.6,0.472727272727273);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.7,0.628571428571429);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.8,0.710144927536232);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.851239669421488);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1,0.990262901655307);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.25) rectangle (axis cs:0.3,0.25);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.5) rectangle (axis cs:0.4,0.343083962798119);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.434782608695652) rectangle (axis cs:0.5,0.469982629236968);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.472727272727273) rectangle (axis cs:0.6,0.552836849472739);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.628571428571429) rectangle (axis cs:0.7,0.651722587857928);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.710144927536232) rectangle (axis cs:0.8,0.753373181474382);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.851239669421488) rectangle (axis cs:0.9,0.850821531015979);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.990262901655307) rectangle (axis cs:1,0.993192855760827);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};

\nextgroupplot[
% ORGANCMNIST BASELINE SOFTMAX
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={(b) OrganCMNIST},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={font=\large},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black, font=\large},
yticklabel style={font=\large},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm, align=center},
xlabel={Confidence\\(a) Baseline},
ylabel style={font=\Large, align=center},
ylabel={OrganCMNIST\\Accuracy},
]
\draw[draw=black,fill=color0] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.3,0);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.175824175824176);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.352941176470588);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.6,0.406113537117904);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.7,0.552884615384615);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.8,0.568345323741007);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.664141414141414);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1,0.954316908490159);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0) rectangle (axis cs:0.3,0.286323686440786);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.175824175824176) rectangle (axis cs:0.4,0.35517456308826);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.352941176470588) rectangle (axis cs:0.5,0.461294022845287);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.406113537117904) rectangle (axis cs:0.6,0.548388703160931);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.552884615384615) rectangle (axis cs:0.7,0.650883479760243);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.568345323741007) rectangle (axis cs:0.8,0.751118337507728);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.664141414141414) rectangle (axis cs:0.9,0.855072546637419);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.954316908490159) rectangle (axis cs:1,0.992848458911406);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};

\nextgroupplot[
% ORGANCMNIST ACTIVE SOFTMAX
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={font=\large},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={font=\large},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black,font=\large},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabel style={font=\large},
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm, align=center},
xlabel={Confidence\\(b) Active},
]
\draw[draw=black,fill=color0] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.3,0.142857142857143);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.307692307692308);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.353535353535354);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.6,0.428571428571429);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.7,0.479638009049774);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.8,0.618421052631579);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.678678678678679);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1,0.955045095828636);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.142857142857143) rectangle (axis cs:0.3,0.285763706479754);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.307692307692308) rectangle (axis cs:0.4,0.36194727741755);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.353535353535354) rectangle (axis cs:0.5,0.457359674302014);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.428571428571429) rectangle (axis cs:0.6,0.541478449227859);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.479638009049774) rectangle (axis cs:0.7,0.651206269253433);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.618421052631579) rectangle (axis cs:0.8,0.753122340430293);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.678678678678679) rectangle (axis cs:0.9,0.85600001210565);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.955045095828636) rectangle (axis cs:1,0.993167607733201);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};

\nextgroupplot[
% ORGANCMNIST JEMPP
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xlabel style={font=\Large\linespread{1.5}\selectfont, yshift=-0.25cm, align=center},
xlabel={Confidence\\(c) CALICO},
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={font=\large},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black,font=\large},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabel style={font=\large},
]
\draw[draw=black,fill=color0] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=color0] (axis cs:0.1,0) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=color0] (axis cs:0.2,0) rectangle (axis cs:0.3,0.2);
\draw[draw=black,fill=color0] (axis cs:0.3,0) rectangle (axis cs:0.4,0.296296296296296);
\draw[draw=black,fill=color0] (axis cs:0.4,0) rectangle (axis cs:0.5,0.385474860335196);
\draw[draw=black,fill=color0] (axis cs:0.5,0) rectangle (axis cs:0.6,0.402941176470588);
\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.7,0.566115702479339);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.8,0.647286821705426);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:0.9,0.723860589812332);
\draw[draw=black,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1,0.980706921944035);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-6.93889390390723e-18,0.05) rectangle (axis cs:0.1,0.05);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.15) rectangle (axis cs:0.2,0.15);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.2) rectangle (axis cs:0.3,0.263187661767006);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.296296296296296) rectangle (axis cs:0.4,0.362731039156148);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.385474860335196) rectangle (axis cs:0.5,0.45705598975693);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.402941176470588) rectangle (axis cs:0.6,0.55452060611809);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.566115702479339) rectangle (axis cs:0.7,0.654245174867063);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.647286821705426) rectangle (axis cs:0.8,0.752368632906167);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.723860589812332) rectangle (axis cs:0.9,0.855354815801411);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.980706921944035) rectangle (axis cs:1,0.992982026939013);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};

\end{groupplot}
% \node[below=2cm, font=\Large] at ($(group c1r1)!.5!(group c2r1)$) {Baseline};
% \node[below=2cm, font=\Large] at ($(group c1r2)!.5!(group c2r2)$) {Active};
% \node[below=2cm, font=\large] at ($(group c1r3)!.5!(group c2r3)$) {CALICO};

\end{tikzpicture}
